Doubly 1-Bit Quantized Massive MIMO

Enabling communications in the (sub-)THz band will call for massive multiple-input multiple-output (MIMO) arrays at either the transmit- or receive-side, or at both. To scale down the complexity and power consumption when operating across massive frequency and antenna dimensions, a sacrifice in the resolution of the digital-to-analog/analog-to-digital converters (DACs/ADCs) will be inevitable. In this paper, we analyze the extreme scenario where both the transmit- and receive-side are equipped with fully digital massive MIMO arrays and 1-bit DACs/ADCs, which leads to a system with minimum radio-frequency complexity, cost, and power consumption. Building upon the Bussgang decomposition, we derive a tractable approximation of the mean squared error (MSE) between the transmitted data symbols and their soft estimates. Numerical results show that, despite its simplicity, a doubly 1-bit quantized massive MIMO system with very large antenna arrays can deliver an impressive performance in terms of MSE and symbol error rate.

==> Figures/MSE_vs_K.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=2, xmax=64,
	ymin=0, ymax=0.5,
	xlabel={$K$},
	ylabel={$\tilde{\varepsilon}$},
%	xtick={},
	ytick={0,0.1,0.2,0.3,0.4,0.5},
	xticklabels={2,4,8,16,32,64},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.02,0.98)}, anchor=north west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
	xmode=log,
	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
	title={$\rho = 10$~dB},
	title style={font=\scriptsize},
]

\addplot[thick, red]
table [x=K, y=MSE_tilde_2, col sep=comma] {Figures/files_txt/MSE_vs_K_N=M=400_rho=10dB.txt};
\addlegendentry{$N = M = 400$};

\addplot[thick, blue]
table [x=K, y=MSE_tilde_2, col sep=comma] {Figures/files_txt/MSE_vs_K_N=M=1024_rho=10dB.txt};
\addlegendentry{$N = M = 1024$};

\addplot[thick, green]
table [x=K, y=MSE_tilde_2, col sep=comma] {Figures/files_txt/MSE_vs_K_N=M=1600_rho=10dB.txt};
\addlegendentry{$N = M = 1600$};

\end{axis}

\end{tikzpicture}

==> Figures/MSE_vs_N.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=400, xmax=1600,
	ymin=0.05, ymax=0.2,
	xlabel={$N$},
	ylabel={$\tilde{\varepsilon}$},
	xtick={400,576,784,1024,1296,1600},
	ytick={0.05,0.1,0.15,0.2},
	xticklabels={400,576,784,1024,1296,1600},
	yticklabels={0.05,0.1,0.15,0.2},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=north east,
	legend style={at={(0.98,0.98)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
	xmode=log,
	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
	title={$K = 16$, $\rho = 10$~dB},
	title style={font=\scriptsize},
]

\addplot[thick, red]
table [x=N, y=MSE_tilde_2, col sep=comma] {Figures/files_txt/MSE_vs_N_M=400_K=16_rho=10dB.txt};
\addlegendentry{$M = 400$};

\addplot[thick, blue]
table [x=N, y=MSE_tilde_2, col sep=comma] {Figures/files_txt/MSE_vs_N_M=1024_K=16_rho=10dB.txt};
\addlegendentry{$M = 1024$};

\addplot[thick, green]
table [x=N, y=MSE_tilde_2, col sep=comma] {Figures/files_txt/MSE_vs_N_M=1600_K=16_rho=10dB.txt};
\addlegendentry{$M = 1600$};

\addplot[thick, red, densely dotted]
table [x=M, y=MSE_tilde_2, col sep=comma] {Figures/files_txt/MSE_vs_M_N=400_K=16_rho=10dB.txt};

\addplot[thick, blue, densely dotted]
table [x=M, y=MSE_tilde_2, col sep=comma] {Figures/files_txt/MSE_vs_M_N=1024_K=16_rho=10dB.txt};

\addplot[thick, green, densely dotted]
table [x=M, y=MSE_tilde_2, col sep=comma] {Figures/files_txt/MSE_vs_M_N=1600_K=16_rho=10dB.txt};
\end{axis}

\end{tikzpicture}

==> Figures/MSE_vs_NM.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=8cm,
	height=6.5cm,
	xmin=400, xmax=1600,
	ymin=0, ymax=0.2,
	xlabel={$N = M$},
	ylabel={MSE},
	xtick={400,576,784,1024,1296,1600},
	ytick={0,0.05,0.1,0.15,0.2},
	xticklabels={400,576,784,1024,1296,1600},
	yticklabels={0,0.05,0.1,0.15,0.2},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=north east,
	legend style={at={(0.98,0.98)}, anchor=north east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
	title={$K = 16$, $\rho = 10$~dB},
	title style={font=\scriptsize},
]

\addplot[thick, black]
table [x=N, y=MSE_tilde_2, col sep=comma] {Figures/files_txt/MSE_vs_N=M_K=16_rho=10dB.txt};
\addlegendentry{$\tilde{\varepsilon}$ (1-bit DACs/ADCs)};

\addplot[thick, black, only marks, mark=asterisk]
table [x=N, y=MSE_mc_2, col sep=comma] {Figures/files_txt/MSE_vs_N=M_K=16_rho=10dB.txt};
\addlegendentry{$\varepsilon$ (1-bit DACs/ADCs)};

\addplot[thick, cyan, dashed]
table [x=N, y=MSE_1, col sep=comma] {Figures/files_txt/MSE_vs_N=M_K=16_rho=10dB.txt};
\addlegendentry{$\varepsilon$ (1-bit ADCs)};

\end{axis}

\end{tikzpicture}

%MSE_vs_N=M_K=16_rho=10dB

==> Figures/scatter_1.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=6cm,
	height=6cm,
	xmin=-1.5, xmax=1.5,
	ymin=-1.5, ymax=1.5,
	xlabel={I},
	ylabel={Q},
	xtick={-1,0,1},
	ytick={-1,0,1},
%	xticklabels={},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.02,0.02)}, anchor=south west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
	title={$N = M = 400$, $K = 8$, $\rho = 10$~dB},
	title style={font=\scriptsize},
]

\addplot[thin, black, only marks, mark=o, mark options={scale=1}]
table[x=s_hat_2_real, y=s_hat_2_imag, col sep=comma] {Figures/files_txt/16PSK_N=M=400_K=8_rho=10dB_2.txt};
\addlegendentry{$\hat{\s}$ (1-bit DACs/ADCs): $\textrm{SER} \! = \! 4.9 \! \times \! 10^{-2}$};

\addplot[thin, cyan, only marks, mark=o, mark options={scale=1}]
table[x=s_hat_1_real, y=s_hat_1_imag, col sep=comma] {Figures/files_txt/16PSK_N=M=400_K=8_rho=10dB_2.txt};
\addlegendentry{$\hat{\s}$ (1-bit ADCs): $\textrm{SER} \! = \! 5.8 \! \times \! 10^{-3}$};

\addplot[thick, magenta, only marks, mark=*, mark options={scale=1}]
table[x=s_psk_real, y=s_psk_imag, col sep=comma] {Figures/files_txt/16PSK_N=M=400_K=8_rho=10dB_1.txt};
%\addlegendentry{$\s$ (16-PSK)};

\end{axis}

\end{tikzpicture}

==> Figures/scatter_2.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=6cm,
	height=6cm,
	xmin=-1.5, xmax=1.5,
	ymin=-1.5, ymax=1.5,
	xlabel={I},
	ylabel={Q},
	xtick={-1,0,1},
	ytick={-1,0,1},
%	xticklabels={},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.02,0.02)}, anchor=south west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
	title={$N = M = 1024$, $K = 8$, $\rho = 10$~dB},
	title style={font=\scriptsize},
]

\addplot[thin, black, only marks, mark=o, mark options={scale=1}]
table[x=s_hat_2_real, y=s_hat_2_imag, col sep=comma] {Figures/files_txt/16PSK_N=M=1024_K=8_rho=10dB_2.txt};
\addlegendentry{$\hat{\s}$ (1-bit DACs/ADCs): $\textrm{SER} \! = \! 2.1 \! \times \! 10^{-3}$};

\addplot[thin, cyan, only marks, mark=o, mark options={scale=1}]
table[x=s_hat_1_real, y=s_hat_1_imag, col sep=comma] {Figures/files_txt/16PSK_N=M=1024_K=8_rho=10dB_2.txt};
\addlegendentry{$\hat{\s}$ (1-bit ADCs): $\textrm{SER} \! = \! 4.7 \! \times \! 10^{-6}$};

\addplot[thick, magenta, only marks, mark=*, mark options={scale=1}]
table[x=s_psk_real, y=s_psk_imag, col sep=comma] {Figures/files_txt/16PSK_N=M=1024_K=8_rho=10dB_1.txt};
%\addlegendentry{$\s$ (16-PSK)};

\end{axis}

\end{tikzpicture}

==> Figures/scatter_3.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=6cm,
	height=6cm,
	xmin=-1.5, xmax=1.5,
	ymin=-1.5, ymax=1.5,
	xlabel={I},
	ylabel={Q},
	xtick={-1,0,1},
	ytick={-1,0,1},
%	xticklabels={},
%	yticklabels={},
	xlabel near ticks,
	ylabel near ticks,
	x label style={font=\footnotesize},
	y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
%	legend pos=south west,
	legend style={at={(0.02,0.02)}, anchor=south west},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	legend cell align=left,
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	xmode=log,
%	log basis x={2},
%	ymode=log,
%	scaled y ticks=base 10:1,
	title={$N = M = 1600$, $K = 8$, $\rho = 10$~dB},
	title style={font=\scriptsize},
]

\addplot[thin, black, only marks, mark=o, mark options={scale=1}]
table[x=s_hat_2_real, y=s_hat_2_imag, col sep=comma] {Figures/files_txt/16PSK_N=M=1600_K=8_rho=10dB_2.txt};
\addlegendentry{$\hat{\s}$ (1-bit DACs/ADCs): $\textrm{SER} \! = \! 1.4 \! \times \! 10^{-4}$};

\addplot[thin, cyan, only marks, mark=o, mark options={scale=1}]
table[x=s_hat_1_real, y=s_hat_1_imag, col sep=comma] {Figures/files_txt/16PSK_N=M=1600_K=8_rho=10dB_2.txt};
\addlegendentry{$\hat{\s}$ (1-bit ADCs): $\textrm{SER} \! = \! 1.1 \! \times \! 10^{-8}$};

\addplot[thick, magenta, only marks, mark=*, mark options={scale=1}]
table[x=s_psk_real, y=s_psk_imag, col sep=comma] {Figures/files_txt/16PSK_N=M=1600_K=8_rho=10dB_1.txt};
%\addlegendentry{$\s$ (16-PSK)};

\end{axis}

\end{tikzpicture}

==> Figures/system_model.tex <==
\begin{tikzpicture}

\footnotesize

\draw node[draw, rectangle, align=center] (tx) {$\s \longrightarrow \underbrace{\x = \W \s}_{\textnormal{precoding}} \longrightarrow \underbrace{\t = Q_{\tx} (\x)}_{\textnormal{1-bit DACs}} \longrightarrow \sqrt{\rho} \t$};

\draw node[draw, rectangle, right=2cm of tx, align=center] (rx) {$\y = \sqrt{\rho} \H \t + \z \longrightarrow \underbrace{\r = Q_{\rx} (\y)}_{\textnormal{1-bit ADCs}} \longrightarrow \underbrace{\hat{\s} = \V^{\herm} \r}_{\textnormal{combining}}$};

\draw node[above=1mm of tx, align=center] () {Transmitter};

\draw node[above=1mm of rx, align=center] () {Receiver};

\begin{scope}[>=latex]
\draw[->, very thick] ($(tx.east)+(0mm,0mm)$) -- ($(rx.west)+(0mm,0mm)$) node[midway, above] {$\H$};
\end{scope}

\end{tikzpicture}
